Probabilistic Inference for Datalog with Correlated Inputs

Probabilistic extensions of logic programming languages, such as ProbLog, integrate logical reasoning with probabilistic inference to evaluate probabilities of output relations; however, prior work does not account for potential statistical correlations among input facts. This paper introduces Praline, a new extension to Datalog designed for precise probabilistic inference in the presence of (partially known) input correlations. We formulate the inference task as a constrained optimization problem, where the solution yields sound and precise probability bounds for output facts. However, due to the complexity of the resulting optimization problem, this approach alone often does not scale to large programs. To address scalability, we propose a more efficient $\delta$-exact inference algorithm that leverages constraint solving, static analysis, and iterative refinement. Our empirical evaluation on challenging real-world benchmarks, including side-channel analysis, demonstrates that our method not only scales effectively but also delivers tight probability bounds.

==> figs/BoundDelta.tex <==
\begin{algorithmic}[1]
\Input Lower bound $l$, upper bound $u$, constraints $\phi$, error bound $\delta$, output relation $R$, boolean flag $\mathsf{low}$
\Output Updated lower bound $l$ and upper bound $u$
\vspace{0.03in}
\While{$(u-l) \geq \delta $}
\State $mid~\leftarrow~ (l+u)/2$
\State $(l',u')~\leftarrow~\mathsf{low} ? (l, mid) : (mid, u)$
\If{\textsf{UNSAT}$(\phi \wedge (l' \leq \mathsf{Expr}(R) \leq u'))$}
%\If{\textsf{UNSAT}$(\phi \wedge (l \leq \mathsf{Expr}(R) \leq mid))$}
\State $(l,u) \leftarrow \mathsf{low} ? (mid, u) : (l, mid)$
\Else  \ \ 
%\State
$(l, u) \leftarrow \mathsf{low} ? (l, mid) : (mid, u)$
\EndIf
\EndWhile

\vspace{0.02in}
\State \Return $(l, u)$


\end{algorithmic}


==> figs/Edge12.tex <==
\begin{tikzpicture}[font=\small] 
 \tikzstyle{arrow1}=[->,>=stealth,black]
 \tikzstyle{arrow2}=[thick,->,>=stealth,darkmain]
 
 
 %%%% Input
 \tikzstyle{medRec}=[%
rectangle, draw, minimum width=1.5cm, minimum height=0.9cm, inner sep = 0cm, outer sep = 0cm, align=center, text width=1.3cm]

\node [rectangle,draw] (P12) at (0,0) {  \texttt{path(1,2)} };
\node [rectangle,draw,fill=lightestmain] (E12) at (0,-1.4) {  \texttt{edge(1,2)} };
\node [rectangle,draw,fill=lightestmain] (E25) at (2,-2.8) {  \texttt{edge(2,5)} };

\node [rectangle,draw] (E12old) at (2,-1.4) {  \texttt{edge(1,2)} };

% edge 4 starting from path(1,2)
\node [] (e4) at (0,-.7) { $e_4$ }; 
\node [] (e6) at (2,-1.95) { \textcolor{darkerGreen}{\textbf{$e_6$}} }; 
\node [] (e4old) at (1,-.7) { $e_4'$ }; 

%%% text associated with edge
\node [below=-0.2cm of e6] (probE6) {\textcolor{darkerGreen}{\textbf{0.8}}};
\node [left=0.02cm of E12] (probE12) {\textcolor{blue}{0.6}};
\node [right=0.05cm of E12old] (probE12old) {\textcolor{blue}{0.4}};
\node [left=0.05cm of E25] (probE25) {\textcolor{blue}{0.7}};
\node [right=0.05cm of P12] (probP12) {\textcolor{red}{\textbf{0.824}}};

  \path
 % edge 4
 	(P12) [-] edge node {} (e4)	  
	(e4) [arrow1] edge node { } (E12)	
	(P12) [-] edge node {} (e4old)	  
	(e4old) [arrow1] edge node { } (E12old)
	;
% edge 6
	 \draw [-, darkerGreen, thick] (E12old) -- (e6);
	 \draw [arrow1, darkerGreen, thick] (probE6) -- (E25);
	%(E25) [-]  edge node { } (e6)
	%(e6) [arrow1, blue] edge node { } (E12)
	
\

\node [] (calculation) at (1,-3.3) { \textbf{\textcolor{red}{0.824}} = \textcolor{blue}{0.6} + \textcolor{blue}{0.4} $*$ \textbf{\textcolor{darkerGreen}{0.8}} $*$ \textcolor{blue}{0.7} }; 
 \end{tikzpicture}


==> figs/appendixExample.tex <==
\begin{tikzpicture}[every node/.style={minimum size=8mm, inner sep=1pt}, sibling distance=20mm, level distance=20mm]

\tikzstyle{internal} = [rectangle, draw=black, fill=blue!30, thick]
\tikzstyle{input} = [rectangle, draw=black, fill=orange!30, thick]

% Root node A
\node[internal] (A) at (0, 0) {A};

% Internal nodes B, C, D, E
\node[internal] (B) at (-3, -2) {B};
\node[internal] (C) at (-1, -2) {C};
\node[internal] (D) at (1, -2) {D};
\node[internal] (E) at (3, -2) {E};

% Input nodes I1-I8
\node[input] (I1) at (-4, -4) {I1};
\node[input] (I2) at (-3, -4) {I2};
\node[input] (I3) at (-2, -4) {I3};
\node[input] (I4) at (-1, -4) {I4};
\node[input] (I5) at (0, -4) {I5};
\node[input] (I6) at (1, -4) {I6};
\node[input] (I7) at (2, -4) {I7};
\node[input] (I8) at (3, -4) {I8};


% Hyperedges from A to (B, C)
\draw[thick] (A) -- ++(-0.2, -1) coordinate (mid1) -| (B);
\draw[thick] (mid1) -| (C);


% Hyperedges from A to (D, E)
\draw[thick] (A) -- ++(0.2, -1) coordinate (mid2) -| (D);
\draw[thick] (mid2) -| (E);

% Hyperedges from B to (I1, I2)
\draw[thick] (B) -- ++(0, -1) coordinate (mid3) -| (I1);
\draw[thick] (mid3) -| (I2);

% Hyperedges from C to (I3, I4)
\draw[thick] (C) -- ++(0, -1) coordinate (mid4) -| (I3);
\draw[thick] (mid4) -| (I4);

% Hyperedges from D to (I5, I6)
\draw[thick] (D) -- ++(0, -1) coordinate (mid5) -| (I5);
\draw[thick] (mid5) -| (I6);

% Hyperedges from E to (I7, I8)
\draw[thick] (E) -- ++(0, -1) coordinate (mid6) -| (I7);
\draw[thick] (mid6) -| (I8);

% Horizontal curly bracket for V1
\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=5pt},thick] (-4.5,-4.5) -- (-0.5,-4.5) node[midway,yshift=-25pt]{$V_1$};

% Horizontal curly bracket for V2
\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=5pt},thick] (-0.4,-4.5) -- (3.5,-4.5) node[midway,yshift=-25pt]{$V_2$};


% hyperedge e1, e2
\node at (-.6, -.8) {\textcolor{darkmain}{$e_1$}};
\node at (.6, -.8) {\textcolor{darkmain}{$e_2$}};
\node at (-3.5, -2.8) {\textcolor{darkmain}{$e_3$}};
\node at (-1.5, -2.8) {\textcolor{darkmain}{$e_4$}};
\node at (.5, -2.8) {\textcolor{darkmain}{$e_5$}};
\node at (2.5, -2.8) {\textcolor{darkmain}{$e_6$}};

\end{tikzpicture}

==> figs/approxInterval.tex <==
\begin{algorithmic}[1]
%\Input  Derivation graph $G$, Datalog program $D$, correlation mapping $\Sigma$
%\Output Mapping  $M$ that maps output facts to probabilities
\vspace{0.03in}

%\For{node $n \in G$}
%\State $\Gamma[n]~\leftarrow~(l_n, u_n)$   \Comment{\textcolor{blue}{Introduce a fresh variable for each relation}}
%\EndFor


%\State $\Phi~\leftarrow~\textsf{true}$ \Comment{\textcolor{blue}{Initialize constraint to true}}
%\State $V~\leftarrow~\emptyset$

\For{node $n \in \textsf{InternalNodes}(G)$}
\State $E_n ~\leftarrow~ \llbracket n \rrbracket{(G)}$ 
\State $M[n]~\leftarrow~\textsc{ApproxExpr}(\Sigma, D, E_n)$

%\State $M[n]~\leftarrow~(E_l, E_u)$
%\If{\textsf{Constant}($E_l, E_u$)} 
%\State $M[n]~\leftarrow~(E_l, E_u)$ \Comment{\textcolor{blue}{Node is not part of SCC in $G$}}
%\Else
%\State 
%$(l_n, u_n) \gets \Gamma[n]$ 
%\State $\Phi~\leftarrow~\Phi \wedge l_n = E_l \land u_n = E_u$ \Comment{\textcolor{blue}{Node is  part of SCC; need to solve constraint}}
%\EndIf
\EndFor

%\State \textsf{res} $~\leftarrow~$ \textsf{Solve}($\Phi$)
%\For{$(l_n, u_n) \in \mathsf{Domain}(\textsf{res})$}
%\State $M[n] ~\leftarrow~ (\textsf{res}[l_n], \textsf{res}[u_n])$
%\EndFor

\vspace{0.02in}
\State \Return $M$



\end{algorithmic}


==> figs/derivationTreeLoop.tex <==
\begin{tikzpicture}[font=\small] 
 \tikzstyle{arrow1}=[->,>=stealth, orange, thick]
 \tikzstyle{arrow2}=[thick,->,>=stealth,darkmain]
  \tikzstyle{arrow3}=[->,>=stealth, orange, thick, dashed]
 
 %%%% Input
 \tikzstyle{medRec}=[%
rectangle, draw, minimum width=1.5cm, minimum height=0.9cm, inner sep = 0cm, outer sep = 0cm, align=center, text width=1.3cm]
% edge 1 starting from (1,7)

\node [rectangle,draw] (P15) at (-2,-1.4) {  \texttt{path(1,5)} };

% edge 3 starting from (1,5)
\node [rectangle,draw] (P12) at (0,-2.8) {  \texttt{path(1,2)} };
\node [rectangle,draw,fill=lightestmain] (E25) at (-2,-2.8) {  \texttt{edge(2,5)} };
\node [] (e3) at (-2,-2.1) { $e_3$ }; 
% edge 4 starting from path(1,2)
\node [rectangle,draw,fill=lightestmain] (E12) at (0,-4.2) {  \texttt{edge(1,2)} };
\node [] (e4) at (0,-3.5) { $e_4$ }; 




%%% newly added relation edge(5,2) 
\node [rectangle,draw,fill=mygreen] (E52) at (0,-1.4) {  \texttt{\textcolor{white}{edge(5,2)}} };
\node [] (e8) at (0,-2.1) { $e_8$ }; 

%%%%%
%%%%% Probability for those edge and path relations

  \path

 % edge 3
 	(P15) [-] edge node {} (e3)	  
	(e3) [arrow1] edge node { } ( $(P12) + (0, +.25)$ )
	(e3) [arrow1] edge node { } (E25)
 % edge 4
 	(P12) [-] edge node {} (e4)	  
	(e4) [arrow1] edge node { } (E12)	
% edge 8 
 	(P12) [-] edge node {} (e8)	  
	(e8) [arrow1] edge node { }  ( $(P15) + (0, -.25)$ )
	(e8) [arrow1] edge node { } (E52)
	;
\

 \end{tikzpicture}


==> figs/derivationTreeSingular2.tex <==
\begin{tikzpicture}[font=\small] 
 \tikzstyle{arrow1}=[->,>=stealth, orange, thick]
 \tikzstyle{arrow2}=[thick,->,>=stealth,darkmain]
 
 
 %%%% Input
 \tikzstyle{medRec}=[%
rectangle, draw, minimum width=1.5cm, minimum height=0.9cm, inner sep = 0cm, outer sep = 0cm, align=center, text width=1.3cm]
% edge 1 starting from (1,7)
\node [rectangle,draw] (P17) at (0,0) { \texttt{path(1,7)} };
\node [rectangle,draw] (P15) at (-2,-1.4) {  \texttt{path(1,5)} };
\node [rectangle,draw,fill=lightestmain] (E57) at (-4,-1.4)  { \texttt{edge(5,7)} };
\node [] (e1) at (-2,-0.7) { $e_1$ };
% edge 2 starting from (1,7)
\node [rectangle,draw] (P16) at (2,-1.4) {  \texttt{path(1,6)} };
\node [rectangle,draw,fill=lightestmain] (E67) at (4,-1.4)  { \texttt{edge(6,7)} };
\node [] (e2) at (2,-0.7) { $e_2$ };
% edge 3 starting from (1,5)
\node [rectangle,draw] (P12) at (0,-2.8) {  \texttt{path(1,2)} };
\node [rectangle,draw,fill=lightestmain] (E25) at (-2,-2.8) {  \texttt{edge(2,5)} };
\node [] (e3) at (-2,-2.1) { $e_3$ }; 
% edge 4 starting from path(1,2)
\node [rectangle,draw,fill=lightestmain] (E12) at (0,-4.2) {  \texttt{edge(1,2)} };
\node [] (e4) at (0,-3.5) { $e_4$ }; 

% introducing a new relation edge(1,4)
\node [rectangle,draw,fill=lightestmain] (E14) at (0,-4.9) {  \texttt{edge(1,4)} };

% edge 5 starting from path(1,6)
\node [rectangle,draw,fill=lightestmain] (E26) at (2,-2.8) {  \texttt{edge(2,6)} };
\node [] (e5) at (2,-2.1) { $e_5$ }; 
% edge 6 connecting edge(2,5) with edge(1,2)
\node [] (e6) at (-2,-3.8) { \textcolor{darkerGreen}{\textbf{$e_6$}} }; 
\node [below=-0.2cm of e6] (probE6) {\textcolor{darkerGreen}{\textbf{0.8}}};
% edge 7 connecting edge(2,5) with edge (2,6)
\node [] (e7) at (2,-3.8) { \textcolor{darkerGreen}{\textbf{$e_7$}} }; 
\node [below=-0.2cm of e7] (probE7) {\textcolor{darkerGreen}{\textbf{0.83}}};



%%%%%
%%%%% Probability for those edge and path relations
\node [right=0.1cm of E12] (probE12) {\textcolor{blue}{0.6}};
\node [left=0.1cm of E25] (probE25) {\textcolor{blue}{0.6}};
\node [right=0.1cm of E26] (probE26) {\textcolor{blue}{0.6}};
\node [above=0.1cm of E57] (probE57) {\textcolor{blue}{0.7}};
\node [above=0.1cm of E67] (probE67) {\textcolor{blue}{0.8}};
%\node [above=0.1cm of P12] (probP12) {\textbf{[0.6, 0.6]}};
\node [above right=0.1cm and -0.6 cm of P15] (probP15) {\textcolor{black}{\textbf{[0.36, 0.36]}}};
\node [above left=0.1cm and -0.6 cm of P16] (probP16) {\textcolor{black}{\textbf{[0.36, 0.36]}}};
%\node [right=0.1cm of P17] (probP17) {\textcolor{black}{\textbf{[0.4267, 0.5328]}}};
\node [right=0.1cm of P17] (probP17) {\textcolor{black}{\textbf{[0.34, 0.42]}}};

  \path
% edge 1
        (P17) [-]  edge node { } (e1)
        (e1) [arrow1] edge node { } (E57)
        (e1) [arrow1] edge node { } (P15)
 % edge 2
 	 (P17) [-]  edge node { } (e2)
	 (e2) [arrow1] edge node { } (E67)
	  (e2) [arrow1] edge node { } (P16)
 % edge 3
 	(P15) [-] edge node {} (e3)	  
	(e3) [arrow1] edge node { } (P12)
	(e3) [arrow1] edge node { } (E25)
 % edge 4
 	(P12) [-] edge node {} (e4)	  
	(e4) [arrow1] edge node { } (E12)	
 % edge 5
 	(P16) [-] edge node {} (e5)	  
	(e5) [arrow1] edge node { } (P12)
	(e5) [arrow1] edge node { } (E26)	
	;
% edge 6
	 \draw [arrow1, darkerGreen, thick] (-2, -4.9) -- (E14);
	 \draw [-, darkerGreen, thick] (-2, -4.9) -- (probE6);
     \draw [-, darkerGreen, thick] (e6) -- ++(0, 0.7);
	 %\draw [-, darkerGreen, thick] (e6) -- ++(0, 0.7);
% edge 7
	%\draw [-, darkerGreen, thick] ( $(E26) + (.6, -.25)$ ) -- ( $(E26) + (.6,-2.5)$ );	
	%\draw [-, darkerGreen, thick] ( $(E26) + (.6,-2.5)$ ) -- ($(E26) + (-4.5, -2.5)$) ;
	%\draw [-, darkerGreen, thick] ($(E26) + (-4.5, -2.5)$)  -- ($(E26) + (-4.5, -1.7)$);
	\draw [-, darkerGreen, thick] (e7) -- ($(e7) + (0, .7)$);
        \draw [-, darkerGreen, thick] (2, -4.9) -- (probE7);
        \draw [arrow1, darkerGreen, thick] (+2, -4.9) -- (E14) ;
\

 \end{tikzpicture}


==> figs/derivationTreeSingular2ProbLog.tex <==
\begin{tikzpicture}[font=\small] 
 \tikzstyle{arrow1}=[->,>=stealth, orange, thick]
 \tikzstyle{arrow2}=[thick,->,>=stealth,darkmain]
 
 
 %%%% Input
 \tikzstyle{medRec}=[%
rectangle, draw, minimum width=1.5cm, minimum height=0.9cm, inner sep = 0cm, outer sep = 0cm, align=center, text width=1.3cm]
% edge 1 starting from (1,7)
\node [rectangle,draw] (P17) at (0,0) { \texttt{path(1,7)} };
\node [rectangle,draw] (P15) at (-2,-1.4) {  \texttt{path(1,5)} };
\node [rectangle,draw,fill=lightestmain] (E57) at (-4,-1.4)  { \texttt{edge(5,7)} };
\node [] (e1) at (-2,-0.7) { $e_1$ };
% edge 2 starting from (1,7)
\node [rectangle,draw] (P16) at (2,-1.4) {  \texttt{path(1,6)} };
\node [rectangle,draw,fill=lightestmain] (E67) at (4,-1.4)  { \texttt{edge(6,7)} };
\node [] (e2) at (2,-0.7) { $e_2$ };
% edge 3 starting from (1,5)
\node [rectangle,draw] (P12) at (0,-2.8) {  \texttt{path(1,2)} };
\node [rectangle,draw,fill=lightestmain] (E25) at (-2,-2.8) {  \texttt{edge(2,5)} };
\node [] (e3) at (-2,-2.1) { $e_3$ }; 
% edge 4 starting from path(1,2)
\node [rectangle,draw,fill=lightestmain] (E12) at (0,-4.2) {  \texttt{edge(1,2)} };
\node [] (e4) at (0,-3.5) { $e_4$ }; 
% edge 5 starting from path(1,6)
\node [rectangle,draw,fill=lightestmain] (E26) at (2,-2.8) {  \texttt{edge(2,6)} };
\node [] (e5) at (2,-2.1) { $e_5$ }; 
% edge 6 connecting edge(2,5) with edge(1,2)
\node [] (e6) at (-1.5,-3.5) { \textcolor{darkerGreen}{\textbf{$e_6$}} }; 
\node [below=-0.2cm of e6] (probE6) {\textcolor{darkerGreen}{\textbf{0.8}}};
% edge 7 connecting edge(2,5) with edge (2,6)
\node [] (e7) at (-2.5,-4) { \textcolor{darkerGreen}{\textbf{$e_7$}} }; 
\node [below=-0.2cm of e7] (probE7) {\textcolor{darkerGreen}{\textbf{0.83}}};
%%%%%
%%%%% Probability for those edge and path relations
\node [right=0.1cm of E12] (probE12) {\textcolor{blue}{0.6}};
\node [left=0.1cm of E25] (probE25) {\textcolor{blue}{0.6}};
\node [right=0.1cm of E26] (probE26) {\textcolor{blue}{0.6}};
\node [above=0.1cm of E57] (probE57) {\textcolor{blue}{0.7}};
\node [above=0.1cm of E67] (probE67) {\textcolor{blue}{0.8}};
\node [above=0.1cm of P12] (probP12) {\textcolor{red}{\textbf{0.792}}};
\node [above right=0.1cm and -0.6 cm of P15] (probP15) {\textcolor{red}{\textbf{0.552}}};
\node [above left=0.1cm and -0.6 cm of P16] (probP16) {\textcolor{red}{\textbf{0.658}}};
\node [right=0.1cm of P17] (probP17) {\textcolor{red}{\textbf{0.625}}};

  \path
% edge 1
        (P17) [-]  edge node { } (e1)
        (e1) [arrow1] edge node { } (E57)
        (e1) [arrow1] edge node { } (P15)
 % edge 2
 	 (P17) [-]  edge node { } (e2)
	 (e2) [arrow1] edge node { } (E67)
	  (e2) [arrow1] edge node { } (P16)
 % edge 3
 	(P15) [-] edge node {} (e3)	  
	(e3) [arrow1] edge node { } (P12)
	(e3) [arrow1] edge node { } (E25)
 % edge 4
 	(P12) [-] edge node {} (e4)	  
	(e4) [arrow1] edge node { } (E12)	
 % edge 5
 	(P16) [-] edge node {} (e5)	  
	(e5) [arrow1] edge node { } (P12)
	(e5) [arrow1] edge node { } (E26)	
	;
% edge 6
	 \draw [-, darkerGreen, thick] (E12) -- (-1.5, -4.2);
	 \draw [-, darkerGreen, thick] (-1.5, -4.2) -- (probE6);
	 \draw [arrow1, darkerGreen, thick] (e6) -- ++(0, 0.4);
% edge 7
	\draw [-, darkerGreen, thick] ( $(E26) + (.6, -.25)$ ) -- ( $(E26) + (.6,-2)$ );	
	\draw [-, darkerGreen, thick] ( $(E26) + (.6,-2)$ ) -- ($(E26) + (-4.5, -2)$) ;
	\draw [-, darkerGreen, thick] ($(E26) + (-4.5, -2)$)  -- ($(E26) + (-4.5, -1.7)$);
	\draw [arrow1, darkerGreen, thick] (e7) -- ($(e7) + (0, .9)$);
\

 \end{tikzpicture}


==> figs/epsilon.tex <==


\begin{algorithmic}[1]
\Input Mapping $M$, constraints $\phi$, set of output relations $S_o$
\Output A new mapping  $B$, where $B[n]$ is a quadruple $(l^-,l^+, u^-, u^+)$ where $l^-, l^+$ (resp. $u^-, u^+$) are lower and upper bounds for the ground truth lower (resp. upper) bound 
\vspace{0.03in}

\For{node $R \in S_o$}
\State $(l, u)~\leftarrow~ M[R]$ 
%\State $(l^-, l^+, u^-, u+) ~\leftarrow~ (l, l, u, u)$
\State $(l^-, l^+) \leftarrow  \textsc{MakeSAT}(l, l, \phi, \texttt{Expr}(R),\mathsf{true}$) 
\State $(u^-, u^+) \leftarrow  \textsc{MakeSAT}(u, u, \phi, \texttt{Expr}(R),\mathsf{false}$) 

\State $B[R] \leftarrow (l^-,l^+, u^-, u^+)$
\EndFor

\vspace{0.02in}
\State \Return $B$





\end{algorithmic}


==> figs/make-delta.tex <==
\begin{algorithmic}[1]
\Input  Maping $M$, set of output relations $S_o$, constraints $\phi$, precision bound $\delta$
\Output Mapping  $M$ that maps output facts to probabilities
\vspace{0.03in}

\State $B \leftarrow \textsc{BoundBounds}(M, \phi, S_o)$ \State \Comment{{Compute upper and lower bounds for the bounds}}

\For{node $R \in S_o$}
\State $(l^-, l^+, u^-, u^+) \leftarrow B[R]$ 
\State $(l^-, l^+) \leftarrow$ \textsc{BinarySearch}($l^-, l^+, \phi, \delta, R, \mathsf{true})$ 
\State $(u^-, u^+) \leftarrow$ \textsc{BinarySearch}($u^-, u^+, \phi, \delta, R, \mathsf{false})$  
\State $M[R] \leftarrow (l^-, u^+)$
\EndFor

\vspace{0.02in}
\State \Return $M$



\end{algorithmic}

==> figs/search.tex <==
\begin{algorithmic}[1]
\Input Lower bound $l$, upper bound $u$, constraints $\phi$, expression $e$, boolean flag $\mathsf{b}$. Boolean flag $\mathsf{b}$ indicating if we are dealing with a lower or upper bound
%\Input Boolean flag $\mathsf{b}$ indicating if we are dealing with a lower or upper bound
\Output Updated lower bound $l$ and upper bound $u$
\vspace{0.03in}


    \While{\textsf{UNSAT}$(\phi \wedge l \leq e \leq u)$}
    \State $(l,u) \leftarrow \mathsf{b}  \ ? \  (u, \mathsf{Inc}(u))$
    \State $ \quad \quad \quad \quad \quad :  (\mathsf{Dec}(l), l)$
    \EndWhile
    %\State \Return $\mathsf{b} ? (\mathsf{Dec}(u), u) : (l, \mathsf{Inc}(l))$
    \State \Return $(l,u)$

\end{algorithmic}
